Non-abelian Painlev\'e systems with generalized Okamoto integral

We study non-abelian systems of Painlev\'e type. To derive them, we introduce an auxiliary autonomous system with the frozen independent variable and postulate its integrability in the sense of the existence of a non-abelian first integral that generalizes the Okamoto Hamiltonian. All non-abelian P6-P2-systems with such integrals are found. A coalescence limiting scheme is constructed for these non-abelian Painlev\'e systems. This allows us to construct an isomonodromic Lax pair for each of them.

==> pictures/P3/1P3.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,79); %set diagram left start at 0, and has height of 79

%Straight Lines [id:da9525192380010188] 
\draw    (50,22) -- (77.23,22) ;
\draw [shift={(79.23,22)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (86,12.4) node [anchor=north west][inner sep=0.75pt]    
{\ref{eq:P3D72case1}};
% Text Node
\draw (18,12.4) node [anchor=north west][inner sep=0.75pt]   
{\ref{eq:P3D6case1}};


\end{tikzpicture}

==> pictures/P3/2P3.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,79); %set diagram left start at 0, and has height of 79

%Straight Lines [id:da9525192380010188] 
\draw    (50,22) -- (77.23,22) ;
\draw [shift={(79.23,22)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (86,12.4) node [anchor=north west][inner sep=0.75pt]    
{\ref{eq:P3D72case2}};
% Text Node
\draw (18,12.4) node [anchor=north west][inner sep=0.75pt]   
{\ref{eq:P3D6case2}};


\end{tikzpicture}

==> pictures/P3/3P3.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,91); %set diagram left start at 0, and has height of 91

%Straight Lines [id:da43642281532887117] 
\draw    (155,27) -- (183.18,43.93) ;
\draw [shift={(184.89,44.97)}, rotate = 211.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da43895693263828806] 
\draw    (155,71) -- (183.18,58.23) ;
\draw [shift={(185,57.4)}, rotate = 155.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da12598219497576935] 
\draw    (51,42) -- (79.18,29.23) ;
\draw [shift={(81,28.4)}, rotate = 155.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7343494798430961] 
\draw    (51,53) -- (79.18,69.93) ;
\draw [shift={(80.89,70.97)}, rotate = 211.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (93,15.4) node [anchor=north west][inner sep=0.75pt]    
{\ref{eq:P3D7case2}};
% Text Node
\draw (17,38.4) node [anchor=north west][inner sep=0.75pt]    
{\ref{eq:P3D6case5}};
% Text Node
\draw (196,41.4) node [anchor=north west][inner sep=0.75pt]    
{\eqref{eq:P3D8case3}};
% Text Node
\draw (104,65.4) node [anchor=north west][inner sep=0.75pt]    
{\eqref{eq:P3D72case7}};


\end{tikzpicture}


==> pictures/P3/4P3_5P3.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,105); %set diagram left start at 0, and has height of 105

%Straight Lines [id:da10096290931606444] 
\draw    (50,22) -- (77.23,22) ;
\draw [shift={(79.23,22)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4963820720728167] 
\draw    (50,31) -- (78.18,47.93) ;
\draw [shift={(79.89,48.97)}, rotate = 211.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5021637558378345] 
\draw    (156,53) -- (183.23,53) ;
\draw [shift={(185.23,53)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da14130089976808802] 
\draw    (50,72) -- (78.18,59.23) ;
\draw [shift={(80,58.4)}, rotate = 155.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6020072990740057] 
\draw    (50,83) -- (77.23,83) ;
\draw [shift={(79.23,83)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3466228128190154] 
\draw    (156,22) -- (184.18,38.93) ;
\draw [shift={(185.89,39.97)}, rotate = 211.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5607825877058332] 
\draw    (156,82) -- (184.18,69.23) ;
\draw [shift={(186,68.4)}, rotate = 155.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


% Text Node
\draw (92,12.4) node [anchor=north west][inner sep=0.75pt]    
{\ref{eq:P3D72case5}};
% Text Node
\draw (94,43.4) node [anchor=north west][inner sep=0.75pt]    
{\ref{eq:P3D7case1}};
% Text Node
\draw (18,12.4) node [anchor=north west][inner sep=0.75pt]    
{\ref{eq:P3D6case4}};
% Text Node
\draw (194,43.4) node [anchor=north west][inner sep=0.75pt]    
{\ref{eq:P3D8case1}};
% Text Node
\draw (92,74.4) node [anchor=north west][inner sep=0.75pt]    
{\ref{eq:P3D72case3}};
% Text Node
\draw (18,73.4) node [anchor=north west][inner sep=0.75pt]    
{\ref{eq:P3D6case3}};


\end{tikzpicture}


==> pictures/P3/6P3_7P3.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,105); %set diagram left start at 0, and has height of 105

%Straight Lines [id:da10096290931606444] 
\draw    (50,22) -- (77.23,22) ;
\draw [shift={(79.23,22)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4963820720728167] 
\draw    (50,31) -- (78.18,47.93) ;
\draw [shift={(79.89,48.97)}, rotate = 211.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5021637558378345] 
\draw    (156,53) -- (183.23,53) ;
\draw [shift={(185.23,53)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da14130089976808802] 
\draw    (50,72) -- (78.18,59.23) ;
\draw [shift={(80,58.4)}, rotate = 155.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6020072990740057] 
\draw    (50,83) -- (77.23,83) ;
\draw [shift={(79.23,83)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3466228128190154] 
\draw    (156,22) -- (184.18,38.93) ;
\draw [shift={(185.89,39.97)}, rotate = 211.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5607825877058332] 
\draw    (156,82) -- (184.18,69.23) ;
\draw [shift={(186,68.4)}, rotate = 155.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


% Text Node
\draw (92,12.4) node [anchor=north west][inner sep=0.75pt]    
{\ref{eq:P3D72case6}};
% Text Node
\draw (94,43.4) node [anchor=north west][inner sep=0.75pt]    
{\ref{eq:P3D7case3}};
% Text Node
\draw (18,12.4) node [anchor=north west][inner sep=0.75pt]    
{\ref{eq:P3D6case6}};
% Text Node
\draw (194,43.4) node [anchor=north west][inner sep=0.75pt]    
{\ref{eq:P3D8case2}};
% Text Node
\draw (92,74.4) node [anchor=north west][inner sep=0.75pt]    
{\ref{eq:P3D72case4}};
% Text Node
\draw (18,73.4) node [anchor=north west][inner sep=0.75pt]    
{\ref{eq:P3D6case7}};


\end{tikzpicture}


==> pictures/P3/8P3.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,91); %set diagram left start at 0, and has height of 91

%Straight Lines [id:da43642281532887117] 
\draw    (155,27) -- (183.18,43.93) ;
\draw [shift={(184.89,44.97)}, rotate = 211.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da43895693263828806] 
\draw    (155,71) -- (183.18,58.23) ;
\draw [shift={(185,57.4)}, rotate = 155.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da12598219497576935] 
\draw    (51,42) -- (79.18,29.23) ;
\draw [shift={(81,28.4)}, rotate = 155.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7343494798430961] 
\draw    (51,53) -- (79.18,69.93) ;
\draw [shift={(80.89,70.97)}, rotate = 211.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (93,15.4) node [anchor=north west][inner sep=0.75pt]    
{\ref{eq:P3D7case3}};
% Text Node
\draw (17,38.4) node [anchor=north west][inner sep=0.75pt]    
{\ref{eq:P3D6case8}};
% Text Node
\draw (196,41.4) node [anchor=north west][inner sep=0.75pt]    
{\eqref{eq:P3D8case4}};
% Text Node
\draw (104,65.4) node [anchor=north west][inner sep=0.75pt]    
{\eqref{eq:P3D72case8}};


\end{tikzpicture}


==> pictures/P3/deg_P3.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,496); %set diagram left start at 0, and has height of 496

%Straight Lines [id:da9480030876860241] 
\draw    (52,28) -- (79.23,28) ;
\draw [shift={(81.23,28)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7904962606426889] 
\draw    (52,63) -- (79.23,63) ;
\draw [shift={(81.23,63)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6221663921313565] 
\draw [color={rgb, 255:red, 243; green, 0; blue, 0 }  ,draw opacity=1 ]   (52,99) -- (79.23,99) ;
\draw [shift={(81.23,99)}, rotate = 180] [color={rgb, 255:red, 243; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da047815827488816076] 
\draw [color={rgb, 255:red, 243; green, 0; blue, 0 }  ,draw opacity=1 ]   (51,130) -- (79.73,149.1) ;
\draw [shift={(81.4,150.21)}, rotate = 213.61] [color={rgb, 255:red, 243; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da27759147230777304] 
\draw [color={rgb, 255:red, 243; green, 0; blue, 0 }  ,draw opacity=1 ]   (51,165) -- (78.23,165) ;
\draw [shift={(80.23,165)}, rotate = 180] [color={rgb, 255:red, 243; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5525697201237876] 
\draw    (51,201) -- (80.12,182.1) ;
\draw [shift={(81.8,181.01)}, rotate = 147.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da11730691151801942] 
\draw [color={rgb, 255:red, 243; green, 0; blue, 0 }  ,draw opacity=1 ]   (51,234) -- (78.23,234) ;
\draw [shift={(80.23,234)}, rotate = 180] [color={rgb, 255:red, 243; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2705418175204868] 
\draw    (51,269) -- (78.23,269) ;
\draw [shift={(80.23,269)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8265026933796542] 
\draw    (51,305) -- (78.23,305) ;
\draw [shift={(80.23,305)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8974945115334105] 
\draw [color={rgb, 255:red, 243; green, 0; blue, 0 }  ,draw opacity=1 ]   (166,165) -- (193.23,165) ;
\draw [shift={(195.23,165)}, rotate = 180] [color={rgb, 255:red, 243; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9534127944330779] 
\draw [color={rgb, 255:red, 243; green, 0; blue, 0 }  ,draw opacity=1 ]   (168,104) -- (196.73,123.1) ;
\draw [shift={(198.4,124.21)}, rotate = 213.61] [color={rgb, 255:red, 243; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7021330492306113] 
\draw    (166,68) -- (194.73,87.1) ;
\draw [shift={(196.4,88.21)}, rotate = 213.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9929031273836677] 
\draw    (166,33) -- (194.73,52.1) ;
\draw [shift={(196.4,53.21)}, rotate = 213.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da18439442657619232] 
\draw [color={rgb, 255:red, 243; green, 0; blue, 0 }  ,draw opacity=1 ]   (166,229) -- (195.12,210.1) ;
\draw [shift={(196.8,209.01)}, rotate = 147.01] [color={rgb, 255:red, 243; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7713173536525413] 
\draw    (166,300) -- (195.12,281.1) ;
\draw [shift={(196.8,280.01)}, rotate = 147.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da12973326178839972] 
\draw    (166,264) -- (195.12,245.1) ;
\draw [shift={(196.8,244.01)}, rotate = 147.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (95,18.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P3D72case1}};
% Text Node
\draw (14,18.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P3D6case1}};
% Text Node
\draw (95,54.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P3D72case2}};
% Text Node
\draw (14,54.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P3D6case2}};
% Text Node
\draw (95,90.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P3D72case3}};
% Text Node
\draw (14,90.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P3D6case4}};
% Text Node
\draw (14,120.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P3D6case5}};
% Text Node
\draw (101,156.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:hamP3D72case1}};
% Text Node
\draw (20,156.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:hamP3D6case1}};
% Text Node
\draw (14,192.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P3D6case8}};
% Text Node
\draw (95,224.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P3D72case4}};
% Text Node
\draw (14,224.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P3D6case3}};
% Text Node
\draw (95,260.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P3D72case5}};
% Text Node
\draw (14,260.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P3D6case6}};
% Text Node
\draw (95,296.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P3D72case6}};
% Text Node
\draw (14,296.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P3D6case7}};
% Text Node
\draw (214,156.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P1ham}};


\end{tikzpicture}


==> pictures/P3/hamP3.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,84); %set diagram left start at 0, and has height of 84

%Straight Lines [id:da6075943296274442] 
\draw    (154,21) -- (182.18,37.93) ;
\draw [shift={(183.89,38.97)}, rotate = 211.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da01569836290254001] 
\draw    (154,65) -- (182.18,52.23) ;
\draw [shift={(184,51.4)}, rotate = 155.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1854879488017731] 
\draw    (50,36) -- (78.18,23.23) ;
\draw [shift={(80,22.4)}, rotate = 155.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8582899499453722] 
\draw    (50,47) -- (78.18,63.93) ;
\draw [shift={(79.89,64.97)}, rotate = 211.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


% Text Node
\draw (192,32.4) node [anchor=north west][inner sep=0.75pt]   
{\ref{eq:hamP3D8case1}};
% Text Node
\draw (92,55.4) node [anchor=north west][inner sep=0.75pt]  
{\ref{eq:hamP3D7case1}};
% Text Node
\draw (90,13.4) node [anchor=north west][inner sep=0.75pt]   
{\ref{eq:hamP3D72case1}};
% Text Node
\draw (18,32.4) node [anchor=north west][inner sep=0.75pt]   
{\ref{eq:hamP3D6case1}};


\end{tikzpicture}


==> pictures/P4/albetPlane.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,289); %set diagram left start at 0, and has height of 289

%Shape: Circle [id:dp8555599100618174] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 164; blue, 0 }  ,fill opacity=0.35 ] (176.61,100.71) .. controls (176.61,95.03) and (181.22,90.42) .. (186.89,90.42) .. controls (192.57,90.42) and (197.18,95.03) .. (197.18,100.71) .. controls (197.18,106.38) and (192.57,110.99) .. (186.89,110.99) .. controls (181.22,110.99) and (176.61,106.38) .. (176.61,100.71) -- cycle ;
%Shape: Circle [id:dp11534949720367416] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 164; blue, 0 }  ,fill opacity=0.35 ] (226.53,200.48) .. controls (226.53,194.8) and (231.14,190.19) .. (236.82,190.19) .. controls (242.5,190.19) and (247.1,194.8) .. (247.1,200.48) .. controls (247.1,206.16) and (242.5,210.76) .. (236.82,210.76) .. controls (231.14,210.76) and (226.53,206.16) .. (226.53,200.48) -- cycle ;
%Shape: Circle [id:dp21127783534095546] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 164; blue, 0 }  ,fill opacity=0.35 ] (176.3,251.17) .. controls (176.3,245.49) and (180.91,240.89) .. (186.59,240.89) .. controls (192.27,240.89) and (196.87,245.49) .. (196.87,251.17) .. controls (196.87,256.85) and (192.27,261.46) .. (186.59,261.46) .. controls (180.91,261.46) and (176.3,256.85) .. (176.3,251.17) -- cycle ;
%Shape: Circle [id:dp8056423541552284] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 164; blue, 0 }  ,fill opacity=0.35 ] (76.09,200.7) .. controls (76.09,195.02) and (80.69,190.42) .. (86.37,190.42) .. controls (92.05,190.42) and (96.66,195.02) .. (96.66,200.7) .. controls (96.66,206.38) and (92.05,210.98) .. (86.37,210.98) .. controls (80.69,210.98) and (76.09,206.38) .. (76.09,200.7) -- cycle ;
%Shape: Circle [id:dp4054326563542445] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 164; blue, 0 }  ,fill opacity=0.35 ] (26.61,100.71) .. controls (26.61,95.03) and (31.22,90.42) .. (36.89,90.42) .. controls (42.57,90.42) and (47.18,95.03) .. (47.18,100.71) .. controls (47.18,106.38) and (42.57,110.99) .. (36.89,110.99) .. controls (31.22,110.99) and (26.61,106.38) .. (26.61,100.71) -- cycle ;
%Shape: Circle [id:dp4357937306131532] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 164; blue, 0 }  ,fill opacity=0.35 ] (76.31,50.7) .. controls (76.31,45.02) and (80.92,40.42) .. (86.59,40.42) .. controls (92.27,40.42) and (96.88,45.02) .. (96.88,50.7) .. controls (96.88,56.38) and (92.27,60.98) .. (86.59,60.98) .. controls (80.92,60.98) and (76.31,56.38) .. (76.31,50.7) -- cycle ;
%Straight Lines [id:da499098475845446] 
\draw    (6.67,100.85) -- (274.83,100.85) ;
\draw [shift={(276.83,100.85)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da130114459017713] 
\draw    (186.83,281.57) -- (186.83,135.85) -- (186.83,12.38) ;
\draw [shift={(186.83,10.38)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8836853190784433] 
\draw    (236.48,94.95) -- (236.48,107.7) ;
%Straight Lines [id:da3830760276891414] 
\draw    (136.48,94.95) -- (136.48,107.7) ;
%Straight Lines [id:da5976134654283953] 
\draw    (86.82,94.28) -- (86.82,107.03) ;
%Straight Lines [id:da30377348845663676] 
\draw    (36.82,94.28) -- (36.82,107.03) ;
%Straight Lines [id:da04482851841135305] 
\draw    (180.47,51.32) -- (193.22,51.48) ;
%Straight Lines [id:da8381037191432814] 
\draw    (180.29,151.18) -- (193.04,151.34) ;
%Straight Lines [id:da5334605376204349] 
\draw    (180.29,201.18) -- (193.04,201.34) ;
%Straight Lines [id:da054237285627948495] 
\draw    (180.29,251.18) -- (193.04,251.34) ;
%Straight Lines [id:da6855296092330496] 
\draw [color={rgb, 255:red, 7; green, 52; blue, 140 }  ,draw opacity=0.89 ][line width=1.5]    (36.89,100.71) -- (186.89,100.71) ;
%Straight Lines [id:da20959920771698193] 
\draw [color={rgb, 255:red, 7; green, 52; blue, 140 }  ,draw opacity=0.89 ][line width=1.5]    (36.89,100.71) -- (186.59,251.17) ;
%Straight Lines [id:da5212183146364291] 
\draw [color={rgb, 255:red, 7; green, 52; blue, 140 }  ,draw opacity=0.89 ][line width=1.5]    (86.59,50.7) -- (86.37,200.7) ;
%Straight Lines [id:da21623176690710255] 
\draw [color={rgb, 255:red, 7; green, 52; blue, 140 }  ,draw opacity=0.89 ][line width=1.5]    (86.37,200.7) -- (236.37,200.7) ;
%Straight Lines [id:da1196873991719618] 
\draw [color={rgb, 255:red, 7; green, 52; blue, 140 }  ,draw opacity=0.89 ][line width=1.5]    (86.59,50.7) -- (236.37,200.7) ;
%Straight Lines [id:da12159302404608319] 
\draw [color={rgb, 255:red, 7; green, 52; blue, 140 }  ,draw opacity=0.89 ][line width=1.5]    (186.59,251.17) -- (186.89,100.71) ;
%Shape: Circle [id:dp9900839314601486] 
\draw  [color={rgb, 255:red, 7; green, 52; blue, 140 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (182.12,201.61) .. controls (182.12,199.08) and (184.17,197.03) .. (186.7,197.03) .. controls (189.23,197.03) and (191.29,199.08) .. (191.29,201.61) .. controls (191.29,204.14) and (189.23,206.19) .. (186.7,206.19) .. controls (184.17,206.19) and (182.12,204.14) .. (182.12,201.61) -- cycle ;
%Shape: Circle [id:dp9612778519524785] 
\draw  [color={rgb, 255:red, 7; green, 52; blue, 140 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (182,251.17) .. controls (182,248.64) and (184.05,246.59) .. (186.59,246.59) .. controls (189.12,246.59) and (191.17,248.64) .. (191.17,251.17) .. controls (191.17,253.71) and (189.12,255.76) .. (186.59,255.76) .. controls (184.05,255.76) and (182,253.71) .. (182,251.17) -- cycle ;
%Shape: Circle [id:dp051576378908892995] 
\draw  [color={rgb, 255:red, 209; green, 45; blue, 45 }  ,draw opacity=0.89 ][fill={rgb, 255:red, 236; green, 99; blue, 99 }  ,fill opacity=1 ] (132.31,151.21) .. controls (132.31,148.67) and (134.36,146.62) .. (136.89,146.62) .. controls (139.43,146.62) and (141.48,148.67) .. (141.48,151.21) .. controls (141.48,153.74) and (139.43,155.79) .. (136.89,155.79) .. controls (134.36,155.79) and (132.31,153.74) .. (132.31,151.21) -- cycle ;
%Shape: Circle [id:dp324215968077616] 
\draw  [color={rgb, 255:red, 7; green, 52; blue, 140 }  ,draw opacity=0.89 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (132.06,101.21) .. controls (132.06,98.67) and (134.11,96.62) .. (136.64,96.62) .. controls (139.18,96.62) and (141.23,98.67) .. (141.23,101.21) .. controls (141.23,103.74) and (139.18,105.79) .. (136.64,105.79) .. controls (134.11,105.79) and (132.06,103.74) .. (132.06,101.21) -- cycle ;
%Shape: Circle [id:dp5496440918625114] 
\draw  [color={rgb, 255:red, 7; green, 52; blue, 140 }  ,draw opacity=0.89 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (82.23,100.7) .. controls (82.23,98.17) and (84.28,96.11) .. (86.82,96.11) .. controls (89.35,96.11) and (91.4,98.17) .. (91.4,100.7) .. controls (91.4,103.23) and (89.35,105.28) .. (86.82,105.28) .. controls (84.28,105.28) and (82.23,103.23) .. (82.23,100.7) -- cycle ;
%Shape: Circle [id:dp1644393151263308] 
\draw  [color={rgb, 255:red, 7; green, 52; blue, 140 }  ,draw opacity=0.89 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (32.31,100.71) .. controls (32.31,98.17) and (34.36,96.12) .. (36.89,96.12) .. controls (39.43,96.12) and (41.48,98.17) .. (41.48,100.71) .. controls (41.48,103.24) and (39.43,105.29) .. (36.89,105.29) .. controls (34.36,105.29) and (32.31,103.24) .. (32.31,100.71) -- cycle ;
%Shape: Circle [id:dp9800894690174549] 
\draw  [color={rgb, 255:red, 7; green, 52; blue, 140 }  ,draw opacity=0.89 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (82.01,50.7) .. controls (82.01,48.17) and (84.06,46.11) .. (86.59,46.11) .. controls (89.13,46.11) and (91.18,48.17) .. (91.18,50.7) .. controls (91.18,53.23) and (89.13,55.28) .. (86.59,55.28) .. controls (84.06,55.28) and (82.01,53.23) .. (82.01,50.7) -- cycle ;
%Shape: Circle [id:dp8965199242769122] 
\draw  [color={rgb, 255:red, 7; green, 52; blue, 140 }  ,draw opacity=0.89 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (82.45,150.25) .. controls (82.45,147.72) and (84.51,145.67) .. (87.04,145.67) .. controls (89.57,145.67) and (91.62,147.72) .. (91.62,150.25) .. controls (91.62,152.79) and (89.57,154.84) .. (87.04,154.84) .. controls (84.51,154.84) and (82.45,152.79) .. (82.45,150.25) -- cycle ;
%Shape: Circle [id:dp6707414038551902] 
\draw  [color={rgb, 255:red, 7; green, 52; blue, 140 }  ,draw opacity=0.89 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (81.79,200.7) .. controls (81.79,198.17) and (83.84,196.11) .. (86.37,196.11) .. controls (88.9,196.11) and (90.96,198.17) .. (90.96,200.7) .. controls (90.96,203.23) and (88.9,205.28) .. (86.37,205.28) .. controls (83.84,205.28) and (81.79,203.23) .. (81.79,200.7) -- cycle ;
%Shape: Circle [id:dp9330958877264481] 
\draw  [color={rgb, 255:red, 7; green, 52; blue, 140 }  ,draw opacity=0.89 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (131.45,200.37) .. controls (131.45,197.83) and (133.51,195.78) .. (136.04,195.78) .. controls (138.57,195.78) and (140.62,197.83) .. (140.62,200.37) .. controls (140.62,202.9) and (138.57,204.95) .. (136.04,204.95) .. controls (133.51,204.95) and (131.45,202.9) .. (131.45,200.37) -- cycle ;
%Shape: Circle [id:dp5919281034190433] 
\draw  [color={rgb, 255:red, 7; green, 52; blue, 140 }  ,draw opacity=0.89 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (232.23,200.48) .. controls (232.23,197.94) and (234.28,195.89) .. (236.82,195.89) .. controls (239.35,195.89) and (241.4,197.94) .. (241.4,200.48) .. controls (241.4,203.01) and (239.35,205.06) .. (236.82,205.06) .. controls (234.28,205.06) and (232.23,203.01) .. (232.23,200.48) -- cycle ;
%Shape: Circle [id:dp6843220994201271] 
\draw  [color={rgb, 255:red, 7; green, 52; blue, 140 }  ,draw opacity=0.89 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (182.06,151.21) .. controls (182.06,148.67) and (184.11,146.62) .. (186.64,146.62) .. controls (189.18,146.62) and (191.23,148.67) .. (191.23,151.21) .. controls (191.23,153.74) and (189.18,155.79) .. (186.64,155.79) .. controls (184.11,155.79) and (182.06,153.74) .. (182.06,151.21) -- cycle ;
%Shape: Circle [id:dp973785591219092] 
\draw  [color={rgb, 255:red, 7; green, 52; blue, 140 }  ,draw opacity=0.89 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (182.31,100.71) .. controls (182.31,98.17) and (184.36,96.12) .. (186.89,96.12) .. controls (189.43,96.12) and (191.48,98.17) .. (191.48,100.71) .. controls (191.48,103.24) and (189.43,105.29) .. (186.89,105.29) .. controls (184.36,105.29) and (182.31,103.24) .. (182.31,100.71) -- cycle ;

% Text Node
\draw (231.93,111.1) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (127.93,111.1) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$-1$};
% Text Node
\draw (78.27,110.43) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$-2$};
% Text Node
\draw (28.27,110.43) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$-3$};
% Text Node
\draw (170.13,46.28) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (162.41,146.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$-1$};
% Text Node
\draw (162.41,196.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$-2$};
% Text Node
\draw (162.41,246.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$-3$};
% Text Node
\draw (170.9,106.18) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$0$};
% Text Node
\draw (269.13,103.05) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\alpha $};
% Text Node
\draw (170.73,10) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\beta $};


\end{tikzpicture}

==> pictures/P6/10P6.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,82); %set diagram left start at 0, and has height of 82

%Straight Lines [id:da46646531768070965] 
\draw    (32.65,36.5) -- (59.88,36.5) ;
\draw [shift={(61.88,36.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8027149644960445] 
\draw    (99.3,24.46) -- (128.8,13.68) ;
\draw [shift={(130.67,12.99)}, rotate = 159.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7707667943402254] 
\draw    (164.3,64.46) -- (193.8,51.68) ;
\draw [shift={(195.67,50.5)}, rotate = 152.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4813954173932613] 
\draw    (99.3,49.46) -- (128.72,63.72) ;
\draw [shift={(130.52,64.59)}, rotate = 205.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7934170316175215] 
\draw    (165.3,11.46) -- (194.72,25.72) ;
\draw [shift={(196.52,26.59)}, rotate = 205.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da10093602464196261] 
\draw    (229.65,36.5) -- (256.88,36.5) ;
\draw [shift={(258.88,36.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (4.02,29.79) node [anchor=north west][inner sep=0.75pt]    
{\ref{eq:P6case34}};
% Text Node
\draw (68.02,26.8) node [anchor=north west][inner sep=0.75pt]    
{\ref{eq:hamP5case1}};
% Text Node
\draw (137.8,1.04) node [anchor=north west][inner sep=0.75pt]   
{\ref{eq:hamP3D6case1}};
% Text Node
\draw (137.8,55.4) node [anchor=north west][inner sep=0.75pt]    
{\ref{eq:P4casem1m1}};
% Text Node
\draw (202.77,26.8) node [anchor=north west][inner sep=0.75pt]    
{\ref{eq:P2betam1}};
% Text Node
\draw (267.02,26.8) node [anchor=north west][inner sep=0.75pt]    
{\ref{eq:P1ham}};


\end{tikzpicture}


==> pictures/P6/8P6.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,82); %set diagram left start at 0, and has height of 82

%Straight Lines [id:da46646531768070965] 
\draw    (32.65,36.5) -- (59.88,36.5) ;
\draw [shift={(61.88,36.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8027149644960445] 
\draw    (99.3,24.46) -- (128.8,13.68) ;
\draw [shift={(130.67,12.99)}, rotate = 159.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7707667943402254] 
\draw    (164.3,64.46) -- (193.8,51.68) ;
\draw [shift={(195.67,50.5)}, rotate = 152.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4813954173932613] 
\draw    (99.3,49.46) -- (128.72,63.72) ;
\draw [shift={(130.52,64.59)}, rotate = 205.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7934170316175215] 
\draw    (165.3,11.46) -- (194.72,25.72) ;
\draw [shift={(196.52,26.59)}, rotate = 205.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da10093602464196261] 
\draw    (229.65,36.5) -- (256.88,36.5) ;
\draw [shift={(258.88,36.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (4.02,29.79) node [anchor=north west][inner sep=0.75pt]    
{\ref{eq:P6case32}};
% Text Node
\draw (70.02,29.8) node [anchor=north west][inner sep=0.75pt]    
{\ref{eq:P5case32}};
% Text Node
\draw (135.8,4.04) node [anchor=north west][inner sep=0.75pt]   
{\ref{eq:P3D6case6}};
% Text Node
\draw (135.8,57.4) node [anchor=north west][inner sep=0.75pt]    
{\ref{eq:P4casem2m1}};
% Text Node
\draw (202.77,26.8) node [anchor=north west][inner sep=0.75pt]    
{\ref{eq:P2betam1}};
% Text Node
\draw (267.02,26.8) node [anchor=north west][inner sep=0.75pt]    
{\ref{eq:P1ham}};


\end{tikzpicture}


==> pictures/P6/deg_orbit1_P3.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt      

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,273); %set diagram left start at 0, and has height of 273

%Straight Lines [id:da03411990790710728] 
\draw    (145,241) -- (172.23,241) ;
\draw [shift={(174.23,241)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8032454996980858] 
\draw    (145,225) -- (173.18,212.23) ;
\draw [shift={(175,211.4)}, rotate = 155.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9000038073785306] 
\draw [color={rgb, 255:red, 243; green, 0; blue, 0 }  ,draw opacity=1 ]   (145,31) -- (172.23,31) ;
\draw [shift={(174.23,31)}, rotate = 180] [color={rgb, 255:red, 243; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da380427991339205] 
\draw [color={rgb, 255:red, 243; green, 0; blue, 0 }  ,draw opacity=1 ]   (145,47) -- (173.18,63.93) ;
\draw [shift={(174.89,64.97)}, rotate = 211.01] [color={rgb, 255:red, 243; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da823396841907182] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (145,121) -- (172.23,121) ;
\draw [shift={(174.23,121)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2997051473079759] 
\draw    (145,150) -- (172.23,150) ;
\draw [shift={(174.23,150)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da23571975630185604] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (145,110) -- (173.18,97.23) ;
\draw [shift={(175,96.4)}, rotate = 155.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da19370797344839907] 
\draw    (145,161) -- (173.18,177.93) ;
\draw [shift={(174.89,178.97)}, rotate = 211.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da0993520117515132] 
\draw    (65,241) -- (92.23,241) ;
\draw [shift={(94.23,241)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8869607206255896] 
\draw [color={rgb, 255:red, 243; green, 0; blue, 0 }  ,draw opacity=1 ]   (65,31) -- (92.23,31) ;
\draw [shift={(94.23,31)}, rotate = 180] [color={rgb, 255:red, 243; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9873157770493799] 
\draw    (65,150) -- (92.23,150) ;
\draw [shift={(94.23,150)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da14716925955789995] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (65,121) -- (92.23,121) ;
\draw [shift={(94.23,121)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da0209605527081711] 
\draw    (65,208) -- (93.18,224.93) ;
\draw [shift={(94.89,225.97)}, rotate = 211.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da30503576197869653] 
\draw    (65,64) -- (93.18,51.23) ;
\draw [shift={(95,50.4)}, rotate = 155.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4556907712894447] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (225,136) -- (252.23,136) ;
\draw [shift={(254.23,136)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da27298957079674646] 
\draw    (225,236) -- (253.18,223.23) ;
\draw [shift={(255,222.4)}, rotate = 155.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da07873846841299659] 
\draw [color={rgb, 255:red, 243; green, 0; blue, 0 }  ,draw opacity=1 ]   (225,35) -- (253.18,51.93) ;
\draw [shift={(254.89,52.97)}, rotate = 211.01] [color={rgb, 255:red, 243; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da041985077530973136] 
\draw [color={rgb, 255:red, 243; green, 0; blue, 0 }  ,draw opacity=1 ]   (305,76) -- (333.18,92.93) ;
\draw [shift={(334.89,93.97)}, rotate = 211.01] [color={rgb, 255:red, 243; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6672774200651677] 
\draw    (305,195) -- (333.18,182.23) ;
\draw [shift={(335,181.4)}, rotate = 155.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da016994314364328966] 
\draw [color={rgb, 255:red, 243; green, 0; blue, 0 }  ,draw opacity=1 ]   (305,136) -- (332.23,136) ;
\draw [shift={(334.23,136)}, rotate = 180] [color={rgb, 255:red, 243; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4092199533660683] 
\draw [color={rgb, 255:red, 243; green, 0; blue, 0 }  ,draw opacity=1 ]   (225,78) -- (253.18,94.93) ;
\draw [shift={(254.89,95.97)}, rotate = 211.01] [color={rgb, 255:red, 243; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2784950937209256] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (225,88) -- (253.18,75.23) ;
\draw [shift={(255,74.4)}, rotate = 155.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7338186001039242] 
\draw    (225,183) -- (253.18,199.93) ;
\draw [shift={(254.89,200.97)}, rotate = 211.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da14658175087040104] 
\draw    (225,193) -- (253.18,180.23) ;
\draw [shift={(255,179.4)}, rotate = 155.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (187,87.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P3D6case1}};
% Text Node
\draw (193,125.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:hamP3D6case1}};
% Text Node
\draw (187,164.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P3D6case2}};
% Text Node
\draw (187,54.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P3D6case4}};
% Text Node
\draw (187,20.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P3D6case3}};
% Text Node
\draw (187,197.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P3D6case6}};
% Text Node
\draw (187,231.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P3D6case7}};
% Text Node
\draw (107,111.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P5case11}};
% Text Node
\draw (107,139.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P5case43}};
% Text Node
\draw (107,20.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P5case13}};
% Text Node
\draw (107,231.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P5case44}};
% Text Node
\draw (27,20.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P6case14}};
% Text Node
\draw (27,54.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P6case13}};
% Text Node
\draw (27,111.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P6case11}};
% Text Node
\draw (21.5,139.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P6case41}};
% Text Node
\draw (21.5,197.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P6case43}};
% Text Node
\draw (21.5,231.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P6case44}};
% Text Node
\draw (267,197.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P2betam2}};
% Text Node
\draw (267,54.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P2beta0}};
% Text Node
\draw (353,125.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P1ham}};
% Text Node
\draw (273,125.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P2betam1}};


\end{tikzpicture}

==> pictures/P6/deg_orbit1_P4.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,273); %set diagram left start at 0, and has height of 273

%Straight Lines [id:da6411866944536866] 
\draw    (145,241) -- (172.23,241) ;
\draw [shift={(174.23,241)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6277261607603672] 
\draw    (145,225) -- (173.18,212.23) ;
\draw [shift={(175,211.4)}, rotate = 155.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6403739040141536] 
\draw    (145,31) -- (172.23,31) ;
\draw [shift={(174.23,31)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5641372889339105] 
\draw    (145,47) -- (173.18,63.93) ;
\draw [shift={(174.89,64.97)}, rotate = 211.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da31247454717694323] 
\draw [color={rgb, 255:red, 243; green, 0; blue, 0 }  ,draw opacity=1 ]   (145,121) -- (172.23,121) ;
\draw [shift={(174.23,121)}, rotate = 180] [color={rgb, 255:red, 243; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5841918336681045] 
\draw    (145,150) -- (172.23,150) ;
\draw [shift={(174.23,150)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da09009430435943178] 
\draw [color={rgb, 255:red, 243; green, 0; blue, 0 }  ,draw opacity=1 ]   (145,110) -- (173.18,97.23) ;
\draw [shift={(175,96.4)}, rotate = 155.61] [color={rgb, 255:red, 243; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5938154582872275] 
\draw    (145,161) -- (173.18,177.93) ;
\draw [shift={(174.89,178.97)}, rotate = 211.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da09519369494770413] 
\draw    (65,241) -- (92.23,241) ;
\draw [shift={(94.23,241)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4816329456350328] 
\draw    (65,31) -- (92.23,31) ;
\draw [shift={(94.23,31)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da42628634637365304] 
\draw    (65,150) -- (92.23,150) ;
\draw [shift={(94.23,150)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da919008849729744] 
\draw [color={rgb, 255:red, 243; green, 0; blue, 0 }  ,draw opacity=1 ]   (65,121) -- (92.23,121) ;
\draw [shift={(94.23,121)}, rotate = 180] [color={rgb, 255:red, 243; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5708465670585436] 
\draw    (65,92) -- (93.18,108.93) ;
\draw [shift={(94.89,109.97)}, rotate = 211.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6215195537023599] 
\draw    (65,179) -- (93.18,166.23) ;
\draw [shift={(95,165.4)}, rotate = 155.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8276689413464453] 
\draw [color={rgb, 255:red, 243; green, 0; blue, 0 }  ,draw opacity=1 ]   (225,136) -- (252.23,136) ;
\draw [shift={(254.23,136)}, rotate = 180] [color={rgb, 255:red, 243; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da350471656806951] 
\draw    (225,236) -- (253.18,223.23) ;
\draw [shift={(255,222.4)}, rotate = 155.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da057607690432834424] 
\draw    (225,35) -- (253.18,51.93) ;
\draw [shift={(254.89,52.97)}, rotate = 211.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da39114731226783506] 
\draw [color={rgb, 255:red, 243; green, 0; blue, 0 }  ,draw opacity=1 ]   (305,76) -- (333.18,92.93) ;
\draw [shift={(334.89,93.97)}, rotate = 211.01] [color={rgb, 255:red, 243; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da623095739722987] 
\draw    (305,195) -- (333.18,182.23) ;
\draw [shift={(335,181.4)}, rotate = 155.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5229892598251742] 
\draw [color={rgb, 255:red, 243; green, 0; blue, 0 }  ,draw opacity=1 ]   (305,136) -- (332.23,136) ;
\draw [shift={(334.23,136)}, rotate = 180] [color={rgb, 255:red, 243; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9685763927014621] 
\draw    (225,78) -- (253.18,94.93) ;
\draw [shift={(254.89,95.97)}, rotate = 211.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5127845480568165] 
\draw [color={rgb, 255:red, 243; green, 0; blue, 0 }  ,draw opacity=1 ]   (225,88) -- (253.18,75.23) ;
\draw [shift={(255,74.4)}, rotate = 155.61] [color={rgb, 255:red, 243; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7471815921849807] 
\draw    (225,183) -- (253.18,199.93) ;
\draw [shift={(254.89,200.97)}, rotate = 211.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9311266610291606] 
\draw    (225,193) -- (253.18,180.23) ;
\draw [shift={(255,179.4)}, rotate = 155.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (187,87.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P4casem10}};
% Text Node
\draw (193,125.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P4casem1m1}};
% Text Node
\draw (187,164.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P4casem1m2}};
% Text Node
\draw (187,54.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P4casem2m1}};
% Text Node
\draw (187,20.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P4casem20}};
% Text Node
\draw (187,197.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P4case0m1}};
% Text Node
\draw (187,231.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P4case0m2}};
% Text Node
\draw (107,111.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P5case13}};
% Text Node
\draw (107,139.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P5case44}};
% Text Node
\draw (107,20.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P5case11}};
% Text Node
\draw (107,231.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P5case43}};
% Text Node
\draw (27,20.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P6case11}};
% Text Node
\draw (27,77.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P6case13}};
% Text Node
\draw (27,111.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P6case14}};
% Text Node
\draw (21.5,139.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P6case44}};
% Text Node
\draw (21.5,173.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P6case43}};
% Text Node
\draw (21.5,231.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P6case41}};
% Text Node
\draw (267,197.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P2betam2}};
% Text Node
\draw (267,54.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P2beta0}};
% Text Node
\draw (353,125.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P1ham}};
% Text Node
\draw (272,125.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P2betam1}};


\end{tikzpicture}

==> pictures/P6/deg_orbit2.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt       

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,273); %set diagram left start at 0, and has height of 273

%Straight Lines [id:da08738108668126277] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (145,243) -- (172.23,243) ;
\draw [shift={(174.23,243)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da22593528381235606] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (145,227) -- (173.18,214.23) ;
\draw [shift={(175,213.4)}, rotate = 155.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9414071547153515] 
\draw [color={rgb, 255:red, 243; green, 0; blue, 0 }  ,draw opacity=1 ]   (145,28) -- (172.23,28) ;
\draw [shift={(174.23,28)}, rotate = 180] [color={rgb, 255:red, 243; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9062939211361569] 
\draw [color={rgb, 255:red, 243; green, 0; blue, 0 }  ,draw opacity=1 ]   (145,44) -- (173.18,60.93) ;
\draw [shift={(174.89,61.97)}, rotate = 211.01] [color={rgb, 255:red, 243; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da12382691853114447] 
\draw    (145,121) -- (172.23,121) ;
\draw [shift={(174.23,121)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1424338730058481] 
\draw    (145,150) -- (172.23,150) ;
\draw [shift={(174.23,150)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da43205668708678524] 
\draw    (145,105) -- (173.18,92.23) ;
\draw [shift={(175,91.4)}, rotate = 155.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da048092269138161114] 
\draw    (145,166) -- (173.18,182.93) ;
\draw [shift={(174.89,183.97)}, rotate = 211.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4956465741251297] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (65,243) -- (92.23,243) ;
\draw [shift={(94.23,243)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da773012134733104] 
\draw [color={rgb, 255:red, 243; green, 0; blue, 0 }  ,draw opacity=1 ]   (65,28) -- (92.23,28) ;
\draw [shift={(94.23,28)}, rotate = 180] [color={rgb, 255:red, 243; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da91088920343496] 
\draw    (65,150) -- (92.23,150) ;
\draw [shift={(94.23,150)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9372574647775294] 
\draw    (65,121) -- (92.23,121) ;
\draw [shift={(94.23,121)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3294435977857191] 
\draw    (65,92) -- (93.18,108.93) ;
\draw [shift={(94.89,109.97)}, rotate = 211.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8928722964228601] 
\draw    (65,179) -- (93.18,166.23) ;
\draw [shift={(95,165.4)}, rotate = 155.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9676050466421491] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (225,209) -- (252.23,209) ;
\draw [shift={(254.23,209)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da14085632382877677] 
\draw    (225,183) -- (252.23,183) ;
\draw [shift={(254.23,183)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3524172585650829] 
\draw    (225,154) -- (253.18,170.93) ;
\draw [shift={(254.89,171.97)}, rotate = 211.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da0743246137509106] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (225,235) -- (253.18,222.23) ;
\draw [shift={(255,221.4)}, rotate = 155.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8792473740301525] 
\draw    (225,87) -- (252.23,87) ;
\draw [shift={(254.23,87)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da875015123400104] 
\draw [color={rgb, 255:red, 243; green, 0; blue, 0 }  ,draw opacity=1 ]   (225,61) -- (252.23,61) ;
\draw [shift={(254.23,61)}, rotate = 180] [color={rgb, 255:red, 243; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8338286673596096] 
\draw [color={rgb, 255:red, 243; green, 0; blue, 0 }  ,draw opacity=1 ]   (225,32) -- (253.18,48.93) ;
\draw [shift={(254.89,49.97)}, rotate = 211.01] [color={rgb, 255:red, 243; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6656034733492904] 
\draw    (225,113) -- (253.18,100.23) ;
\draw [shift={(255,99.4)}, rotate = 155.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3430372070829597] 
\draw [color={rgb, 255:red, 243; green, 0; blue, 0 }  ,draw opacity=1 ]   (305,76) -- (333.18,92.93) ;
\draw [shift={(334.89,93.97)}, rotate = 211.01] [color={rgb, 255:red, 243; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7405947834824669] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (305,189) -- (333.18,176.23) ;
\draw [shift={(335,175.4)}, rotate = 155.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (187,77.37) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P4casem20}};
% Text Node
\draw (187,111.4) node [anchor=north west][inner sep=0.75pt]     {\ref{eq:P3D6case3}};
% Text Node
\draw (187,173.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P4case0m2}};
% Text Node
\draw (187,139.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P3D6case7}};
% Text Node
\draw (187,51.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P3D6case5}};
% Text Node
\draw (187,17.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P4casem10}};
% Text Node
\draw (187,199.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P3D6case8}};
% Text Node
\draw (187,233.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P4casem1m2}};
% Text Node
\draw (107,111.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P5case22}};
% Text Node
\draw (101.5,139.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P5case52}};
% Text Node
\draw (107,17.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P5case21}};
% Text Node
\draw (107,233.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P5case51}};
% Text Node
\draw (27,17.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P6case23}};
% Text Node
\draw (27,77.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P6case22}};
% Text Node
\draw (27,111.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P6case21}};
% Text Node
\draw (21.5,139.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P6case51}};
% Text Node
\draw (21.5,173.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P6case52}};
% Text Node
\draw (21.5,233.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P6case53}};
% Text Node
\draw (267,186.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P2betam2}};
% Text Node
\draw (267,63.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P2beta0}};
% Text Node
\draw (353,128.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P1ham}};


\end{tikzpicture}


==> pictures/P6/deg_orbit3.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt    

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,273); %set diagram left start at 0, and has height of 273

%Straight Lines [id:da08833901730242477] 
\draw    (145,219) -- (172.23,219) ;
\draw [shift={(174.23,219)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9661814005647769] 
\draw    (145,203) -- (173.18,190.23) ;
\draw [shift={(175,189.4)}, rotate = 155.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2936029037868426] 
\draw    (145,52) -- (172.23,52) ;
\draw [shift={(174.23,52)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da11888595021665216] 
\draw    (145,68) -- (173.18,84.93) ;
\draw [shift={(174.89,85.97)}, rotate = 211.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8803318385535579] 
\draw [color={rgb, 255:red, 243; green, 0; blue, 0 }  ,draw opacity=1 ]   (145,121) -- (172.23,121) ;
\draw [shift={(174.23,121)}, rotate = 180] [color={rgb, 255:red, 243; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7059612625957719] 
\draw [color={rgb, 255:red, 243; green, 0; blue, 0 }  ,draw opacity=1 ]   (145,150) -- (172.23,150) ;
\draw [shift={(174.23,150)}, rotate = 180] [color={rgb, 255:red, 243; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9311688179295847] 
\draw    (65,219) -- (92.23,219) ;
\draw [shift={(94.23,219)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7431494186685621] 
\draw    (65,52) -- (92.23,52) ;
\draw [shift={(94.23,52)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1309831672518471] 
\draw    (65,150) -- (92.23,150) ;
\draw [shift={(94.23,150)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da39939021763205007] 
\draw [color={rgb, 255:red, 243; green, 0; blue, 0 }  ,draw opacity=1 ]   (65,121) -- (92.23,121) ;
\draw [shift={(94.23,121)}, rotate = 180] [color={rgb, 255:red, 243; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6899255472974717] 
\draw    (65,190) -- (93.18,206.93) ;
\draw [shift={(94.89,207.97)}, rotate = 211.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5074427849632959] 
\draw [color={rgb, 255:red, 243; green, 0; blue, 0 }  ,draw opacity=1 ]   (225,121) -- (252.23,121) ;
\draw [shift={(254.23,121)}, rotate = 180] [color={rgb, 255:red, 243; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3567272940430455] 
\draw    (225,211) -- (253.18,198.23) ;
\draw [shift={(255,197.4)}, rotate = 155.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3086739367169635] 
\draw    (225,56) -- (253.18,72.93) ;
\draw [shift={(254.89,73.97)}, rotate = 211.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7703952283906219] 
\draw    (225,82) -- (253.18,98.93) ;
\draw [shift={(254.89,99.97)}, rotate = 211.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5649811387135029] 
\draw    (225,187) -- (253.18,174.23) ;
\draw [shift={(255,173.4)}, rotate = 155.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da027609246110436025] 
\draw    (65,81) -- (93.18,68.23) ;
\draw [shift={(95,67.4)}, rotate = 155.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da38880219622327483] 
\draw [color={rgb, 255:red, 243; green, 0; blue, 0 }  ,draw opacity=1 ]   (225,150) -- (252.23,150) ;
\draw [shift={(254.23,150)}, rotate = 180] [color={rgb, 255:red, 243; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6476839265268075] 
\draw [color={rgb, 255:red, 243; green, 0; blue, 0 }  ,draw opacity=1 ]   (305,135) -- (332.23,135) ;
\draw [shift={(334.23,135)}, rotate = 180] [color={rgb, 255:red, 243; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


% Text Node
\draw (193,111.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P4casem1m1}};
% Text Node
\draw (193,139.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:hamP3D6case1}};
% Text Node
\draw (187,75.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P3D6case6}};
% Text Node
\draw (187,41.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P4casem2m1}};
% Text Node
\draw (187,175.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P3D6case4}};
% Text Node
\draw (187,209.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P4case0m1}};
% Text Node
\draw (113,125.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:hamP5case1}};
% Text Node
\draw (107,41.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P5case32}};
% Text Node
\draw (107,209.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P5case31}};
% Text Node
\draw (27,41.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P6case32}};
% Text Node
\draw (21.5,75.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P6case36}};
% Text Node
\draw (27,111.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P6case31}};
% Text Node
\draw (21.5,139.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P6case34}};
% Text Node
\draw (27,175.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P6case33}};
% Text Node
\draw (21.5,209.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P6case35}};
% Text Node
\draw (270,125.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P2betam1}};
% Text Node
\draw (350,125.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P1ham}};


\end{tikzpicture}


==> pictures/scalar_deg.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,82); %set diagram left start at 0, and has height of 82

%Straight Lines [id:da46646531768070965] 
\draw    (32.65,36.5) -- (59.88,36.5) ;
\draw [shift={(61.88,36.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8027149644960445] 
\draw    (99.3,24.46) -- (128.8,13.68) ;
\draw [shift={(130.67,12.99)}, rotate = 159.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7707667943402254] 
\draw    (164.3,64.46) -- (193.8,51.68) ;
\draw [shift={(195.67,50.5)}, rotate = 152.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4813954173932613] 
\draw    (99.3,49.46) -- (128.72,63.72) ;
\draw [shift={(130.52,64.59)}, rotate = 205.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7934170316175215] 
\draw    (165.3,11.46) -- (194.72,25.72) ;
\draw [shift={(196.52,26.59)}, rotate = 205.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da10093602464196261] 
\draw    (229.65,36.5) -- (256.88,36.5) ;
\draw [shift={(258.88,36.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (7.02,29.79) node [anchor=north west][inner sep=0.75pt]    
{$\PVI$};
% Text Node
\draw (73.02,29.8) node [anchor=north west][inner sep=0.75pt]    
{$\PV$};
% Text Node
\draw (138.8,4.04) node [anchor=north west][inner sep=0.75pt]   
{$\PIIIpr$};
% Text Node
\draw (138.8,57.4) node [anchor=north west][inner sep=0.75pt]    
{$\PIV$};
% Text Node
\draw (202.77,29.8) node [anchor=north west][inner sep=0.75pt]    
{$\PII$};
% Text Node
\draw (270.02,29.8) node [anchor=north west][inner sep=0.75pt]    
{$\PI$};


\end{tikzpicture}

